Irradiation-Driven Recrystallization in Fusion-Grade Tungsten: A Mesoscale, Microstructure-Aware Model

Tungsten (W) is the leading candidate material for plasma-facing components in fusion reactors, yet its upper operational temperature is limited by premature grain growth and recrystallization processes. Irradiation adds further complications by generating defect clusters and transmutation products that alter both the driving forces and kinetics of grain boundary motion. In this work, we develop a physics-based, multiscale framework that couples crystal plasticity, stochastic cluster dynamics, and discrete grain boundary dynamics to model the co-evolution of plastic deformation, irradiation damage, and grain growth in fusion-grade tungsten polycrystals. The approach enables simulations on realistic microstructures with arbitrary grain size and misorientation distributions, without recourse to mean-field simplifications. The model captures (i) the spatial heterogeneity of dislocation density distribution during hot working; (ii) irradiation-induced defect accumulation under fusion conditions, and (iii) the buildup of chemical and elastic driving forces for grain boundary migration and microstructural evolution. Parametric studies demonstrate the dominant influence that temperature has on thermally activated grain-boundary mobility, a weaker dependence on prior strain, and a pronounced retardation of recrystallization by rhenium segregation arising from neutron transmutation. Under fusion energy irradiation conditions, our framework predicts a substantial reduction of the effective recrystallization temperature relative to unirradiated microstructures, while Re production restores and even elevates this limit. By providing quantitative projections of recrystallization kinetics and in-service recrystallization temperatures, this work establishes a predictive tool for assessing the lifetime and operational envelope of W-based plasma-facing materials under fusion conditions.

==> fig/Evolution/grain-change.tex <==
% \documentclass[tikz, border=10pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% % If you want to embed the data directly in this file, 
% % you can use the filecontents environment. 
% % Otherwise, ensure the .csv files are in the same folder as this .tex file.

% \begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        set layers, % Allows for proper layering of the two axes
        every axis/.append style={
            scale only axis,
            width=8cm,
            height=8cm,
            xmin=0, xmax=1.0,% Ensure both axes share the same range
        }
    }

    % --- LEFT AXIS (Energy) ---
    \begin{axis}[
    name=base,
        axis y line*=left,
        axis x line*=bottom,
        xlabel={\Large $t$ [$\times10^4$ min]},
        ylabel={\Large average grain size~[$\mu$m]},
        ylabel style={blue},
        yticklabel style={blue},
        grid=major,
        ymin=10,ymax=35,
        grid style={dashed, gray!30},
        yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/zerofill,
    /pgf/number format/precision=0
  },
  xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/zerofill,
    /pgf/number format/precision=1
  }
    ]
    
        \addplot[cyan, line width=2pt, no marks] 
            table [col sep=comma, x expr =\thisrow{Time_s}/60/1e4, y=AvgGrainDiameter_um] {fig/Evolution/grainSizeEvolution.csv};
    \end{axis}

    % --- RIGHT AXIS (nuber) ---
    \begin{axis}[
        axis y line*=right,
        axis x line=none, % Hide the duplicate x-axis
        ylabel={\Large number of grains},
        ylabel style={black},
        yticklabel style={black},
        ymin=0
    ]
    \draw[black, line width=0.8pt]
  (base.north west) -- (base.north east);
        % lambda.csv has a header 'x' and ' y'. Using index 1 for Y to avoid space issues.
        \addplot[black, line width=2pt, no marks] 
            table [col sep=comma, x expr =\thisrow{Time_s}/60/1e4, y=GrainCount] {fig/Evolution/grainSizeEvolution.csv};

        % Combined Legend (positioned at the top)
        % \addlegendimage{/pgfplots/refstyle=plot:energy}\addlegendentry{Energy (Interpolated)}
        % \addlegendimage{/pgfplots/refstyle=plot:lambda}\addlegendentry{Lambda ($\lambda$)}
        % \pgfplotsset{legend style={at={(0.5,1.15)}, anchor=south, legend columns=-1}}
    \end{axis}
\end{tikzpicture}
%\end{document}

==> fig/Histograms/evolution_hist.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18,set layers}
% % --- tunables ---
% \def\Baseline{1e-3}   % small offset so bars are valid on log-y
% \def\BarWi{3pt}        % bar width (per series)
% \def\ShiftA{-13pt}      % left series shift
% \def\ShiftB{0pt}        % center series shift
% \def\ShiftC{15pt}  
% % -----------------
% % log origin=infty,
% \begin{document}
\begin{tikzpicture}
\begin{axis}[
 ybar,               % <-- key change
bar width=\BarWi,
  %xmode=log, log basis x=10,
  %ymode=log, log basis y=10,
  xmin=0, xmax=40,
  ymin=0.0, ymax=0.25,
 % log origin=infty,
  enlarge x limits=false,        % remove the default padding
  enlarge y limits=false,
  xlabel={\Large $\bar L$ [$\mu$m]},
  ylabel={\Large fraction},
  %enlarge x limits=0.15,     % a bit of padding so grouped bars don't touch the frame
  enlarge y limits=false,
%  xtick={1.0001,1,100,100,5000},
 % xtick={1.0001,10,100,1000},
 % xticklabels={1,10,100,1000},
  %extra x ticks={1000},
  %extra x tick labels={1000},
  yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=1,
  /pgf/number format/fixed zerofill
},
  tick align=inside,
  %ymajorgrids, xmajorgrids,
  %grid style={dashed,gray!70,on layer=axis background},
  legend style={at={(0.98,0.98)},anchor=north east,draw=none,fill=none},
]

% \begin{pgfonlayer}{axis background}
%   \fill[gray!20] (axis cs:100,0.000001) rectangle (axis cs:1000,1);
% \end{pgfonlayer}
% \node at (axis cs:290,0.15) {$E_{\rm PKA}>100$ keV};
% ---------- SIA (blue), left-shifted ----------
% \addplot+[
%   %ybar, bar shift=\Shift, mark=none,
%   ybar interval, mark=none,
%   draw=black, fill=blue!60, fill opacity=0.70
% ] table[
%   x=Size,
%   y=SIA-clusters,
%   col sep=comma
% ]{figures/Cluster-dist/SIA-dist.csv};
% \addlegendentry{SIA clusters}


% ---------- V (red), right-shifted ----------
\addplot+[
  %ybar, bar shift=\Shift, mark=none,
  ybar, bar shift=\ShiftA, mark=none,
  draw=black, fill=red!60, fill opacity=0.55
] table[
  x =GrainSize_um,
  y expr=\thisrow{Count_0pct}/83,
  col sep=comma
]{fig/Histograms/grainSizeHistogram.csv};
\addlegendentry{0\%}

\addplot[
  %ybar, bar shift=\Shift, mark=none,
  ybar, bar shift=\ShiftB, mark=none,
  draw=black, fill=cyan!60, fill opacity=0.55
] table[
  x =GrainSize_um,
  y expr=\thisrow{Count_55pct}/42,
  col sep=comma
]{fig/Histograms/grainSizeHistogram.csv};
\addlegendentry{55\%}

\addplot+[
  %ybar, bar shift=\Shift, mark=none,
  ybar, bar shift=\ShiftC, mark=none,
  draw=black, fill=gray!60, fill opacity=0.55
] table[
  x =GrainSize_um,
  y expr=\thisrow{Count_85pct}/10,
  col sep=comma
]{fig/Histograms/grainSizeHistogram.csv};
\addlegendentry{85\%}
% \addplot+[no marks, domain=1:6, samples=150, color=black, thick, dashed, fill=none]
%   {100 * x^(-5.349)};
% \node[rotate=-75] at (axis cs:5,0.2) {\scriptsize $S=-5.4$};

% \addplot+[no marks, domain=10:130, samples=150, color=black, thick, dashed, fill=none]
%   {0.015 * x^(-0.41)};
% \node[rotate=-18] at (axis cs:30,0.006) {\scriptsize $S=-0.4$};



\end{axis}
\end{tikzpicture}
%\end{document}

==> fig/Histograms/grain-size.tex <==
% \documentclass[tikz,border=3pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% \begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=7.5cm,
  height=7.5cm,
  xmin=0, xmax=40,
  ymin=0, ymax=0.16,
  xlabel={Grain size [$\mu$m]},
  ylabel={Fraction},
  tick align=inside,
  legend style={at={(0.98,0.98)}, anchor=north east, draw=black},
  legend cell align=left,
  yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
  },
]

% Histogram bars (percent per bin)
\addplot[
  ybar,
  bar width=0.9,
  fill=gray!45,
  draw=black,
  forget plot
] table[
  col sep=comma,
  x=BinCenter_um,
  y expr=\thisrow{HistogramPercent}/100
]{fig/Histograms/grain_size_all_data.csv};
%\addlegendentry{Histogram}

% Log-normal fit (percent)
\addplot[
  red,
  very thick
] table[
  col sep=comma,
  x=BinCenter_um,
  y expr=\thisrow{LogNormalFitPercent}/100
]{fig/Histograms/grain_size_all_data.csv};
\addlegendentry{Log-normal fit}

\end{axis}
\end{tikzpicture}
%\end{document}

==> fig/irradiation/Re.tex <==
% \documentclass[tikz,border=3pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% \begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=7cm,
  height=8cm,
  %ymode=log,
  ymin=0, ymax=2.5,
  xmin=0, xmax=10,
  xlabel={\Large dose [dpa]},
  ylabel={\Large Re amount [wt.~\%]},
  % ticks / grid to mimic the screenshot
  xtick pos=both,
  ytick pos=both,
  minor y tick num=9,
  grid=both,
  major grid style={draw=black!15},
  minor grid style={draw=black!15, dotted},
  % y ticks with trailing zeros
  xtick={0,2,4,6,8,10},
  scaled x ticks=false,
  xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    %/pgf/number format/fixed zerofill
  },
  scaled y ticks=false,
  yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/fixed zerofill
  },
  legend style={
  draw=none,
  font=\small,
  at={(0.03,0.97)},
  anchor=north west
},
legend cell align=left
]

\addplot[black!80!gray, line width=2.8pt] 
table[
  col sep=comma,
  x=dpa,
  y expr=\thisrow{Re_conc}*100
]{fig/irradiation/ReComposition.csv};
%\addlegendentry{DEMO-hcll}



\end{axis}

\end{tikzpicture}
%\end{document}

==> fig/irradiation/cpdf.tex <==
% \documentclass[tikz,border=3pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% \begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=7cm,
  height=8cm,
  xmode=log,
  xmin=1e-3, xmax=1e3,
  ymin=0, ymax=1,
  xlabel={\Large $E_{\rm PKA}$ [keV]},
  ylabel={\Large $C(E_{\rm PKA})$},
  % ticks / grid to mimic the screenshot
  xtick pos=both,
  ytick pos=both,
  minor x tick num=9,
  grid=both,
  major grid style={draw=black!15},
  minor grid style={draw=black!15, dotted},
  % y ticks with trailing zeros
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  scaled y ticks=false,
  yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/fixed zerofill
  },
  legend style={
  draw=none,
  font=\small,
  at={(0.03,0.97)},
  anchor=north west
},
legend cell align=left
]

\addplot[green!80!gray, line width=2.8pt]
table[
  col sep=comma,
  x index=0,
  y index=1,
  skip first n=1
]{fig/irradiation/CPDFWDEMOhcll.csv};
\addlegendentry{DEMO-hcll}

\addplot[orange!80!gray, line width=2.8pt]
table[
  col sep=comma,
  x index=0,
  y index=1,
]{fig/irradiation/HFIR.csv};
\addlegendentry{HFIR}

% vertical dashed line at 5.9 keV
\addplot[
  black,
  dashed,
  thick
] coordinates {
  (5.9,0)
  (5.9,1)
};

% label
\node[
  anchor=west,
  font=\small
] at (axis cs:5.9,0.5) {$\bar{E}_{\rm PKA}$=5.9 keV};

\end{axis}

\end{tikzpicture}
%\end{document}

==> fig/misorientation/lambda-gamma.tex <==
% \documentclass[tikz, border=10pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% % If you want to embed the data directly in this file, 
% % you can use the filecontents environment. 
% % Otherwise, ensure the .csv files are in the same folder as this .tex file.

% \begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        set layers, % Allows for proper layering of the two axes
        every axis/.append style={
            scale only axis,
            width=10cm,
            height=6cm,
            xmin=0, xmax=90, % Ensure both axes share the same range
        }
    }

    % --- LEFT AXIS (Energy) ---
    \begin{axis}[
    name=base,
        axis y line*=left,
        axis x line*=bottom,
        xlabel={\Large $\theta$~[$^\circ$]},
        ylabel={\Large $\gamma$ $\left[{\rm J}\cdot{\rm m}^{-2}\right]$},
        ylabel style={blue},
        yticklabel style={blue},
        grid=major,
        grid style={dashed, gray!30},
        yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/zerofill,
    /pgf/number format/precision=1
  }
    ]
    
        % GB_energy_interpolated.csv has no header, using index 0 and 1
        \addplot[blue, line width=2pt, no marks] 
            table [col sep=comma, x index=0, y index=1] {fig/misorientation/GB_energy_interpolated.csv};
        \label{plot:energy}
    \end{axis}

    % --- RIGHT AXIS (Lambda) ---
    \begin{axis}[
        axis y line*=right,
        axis x line=none, % Hide the duplicate x-axis
        ylabel={\Large $\lambda$ [nm]},
        ylabel style={red},
        yticklabel style={red},
    ]
    \draw[black, line width=0.8pt]
  (base.north west) -- (base.north east);
        % lambda.csv has a header 'x' and ' y'. Using index 1 for Y to avoid space issues.
        \addplot[only marks,
  mark=*,
  red,
  mark size=2.8pt,
  mark options={
    fill=red,
    draw=red,
    line width=1pt
  }] 
            table [col sep=comma, x=x, y index=1] {fig/misorientation/lambda.csv};
        \label{plot:lambda}

        % Combined Legend (positioned at the top)
        % \addlegendimage{/pgfplots/refstyle=plot:energy}\addlegendentry{Energy (Interpolated)}
        % \addlegendimage{/pgfplots/refstyle=plot:lambda}\addlegendentry{Lambda ($\lambda$)}
        % \pgfplotsset{legend style={at={(0.5,1.15)}, anchor=south, legend columns=-1}}
    \end{axis}
\end{tikzpicture}
%\end{document}

==> fig/misorientation/misorient-evol.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18,set layers}
% % --- tunables ---
% \def\Baseline{1e-3}   % small offset so bars are valid on log-y
% \def\BarWi{5pt}        % bar width (per series)
% \def\ShiftA{-13pt}      % left series shift
% \def\ShiftB{0pt}        % center series shift
% \def\ShiftC{15pt}  
% % -----------------
% % log origin=infty,
% \begin{document}
\begin{tikzpicture}
\begin{axis}[
 ybar,               % <-- key change
bar width=\BarWi,
  %xmode=log, log basis x=10,
  %ymode=log, log basis y=10,
  xmin=0, xmax=60,
  ymin=0.0, ymax=0.12,
 % log origin=infty,
  enlarge x limits=false,        % remove the default padding
  enlarge y limits=false,
  xlabel={\Large $\theta$ [$^\circ$]},
  ylabel={\Large fraction},
  %enlarge x limits=0.15,     % a bit of padding so grouped bars don't touch the frame
  enlarge y limits=false,
%  xtick={1.0001,1,100,100,5000},
 % xtick={1.0001,10,100,1000},
 % xticklabels={1,10,100,1000},
  %extra x ticks={1000},
  %extra x tick labels={1000},
  yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=2,
  /pgf/number format/fixed zerofill
},
  tick align=inside,
  %ymajorgrids, xmajorgrids,
  %grid style={dashed,gray!70,on layer=axis background},
  legend style={at={(0.98,0.98)},anchor=north east,draw=none,fill=none},
]

% \begin{pgfonlayer}{axis background}
%   \fill[gray!20] (axis cs:100,0.000001) rectangle (axis cs:1000,1);
% \end{pgfonlayer}
% \node at (axis cs:290,0.15) {$E_{\rm PKA}>100$ keV};
% ---------- SIA (blue), left-shifted ----------
% \addplot+[
%   %ybar, bar shift=\Shift, mark=none,
%   ybar interval, mark=none,
%   draw=black, fill=blue!60, fill opacity=0.70
% ] table[
%   x=Size,
%   y=SIA-clusters,
%   col sep=comma
% ]{figures/Cluster-dist/SIA-dist.csv};
% \addlegendentry{SIA clusters}


% ---------- V (red), right-shifted ----------
\addplot+[
  %ybar, bar shift=\Shift, mark=none,
  ybar, bar shift=\ShiftA, mark=none,
  draw=black, fill=red!60, fill opacity=0.55
] table[
  x =Misorientation_deg,
  y expr=\thisrow{Fraction_0pct}/100,
  col sep=comma
]{fig/misorientation/misorientationHistogram.csv};
\addlegendentry{0\%}


\addplot+[
  %ybar, bar shift=\Shift, mark=none,
  ybar, bar shift=\ShiftC, mark=none,
  draw=black, fill=gray!60, fill opacity=0.55
] table[
  x =Misorientation_deg,
  y expr=\thisrow{Fraction_85pct}/100,
  col sep=comma
]{fig/misorientation/misorientationHistogram.csv};
\addlegendentry{85\%}
% \addplot+[no marks, domain=1:6, samples=150, color=black, thick, dashed, fill=none]
%   {100 * x^(-5.349)};
% \node[rotate=-75] at (axis cs:5,0.2) {\scriptsize $S=-5.4$};

% \addplot+[no marks, domain=10:130, samples=150, color=black, thick, dashed, fill=none]
%   {0.015 * x^(-0.41)};
% \node[rotate=-18] at (axis cs:30,0.006) {\scriptsize $S=-0.4$};



\end{axis}
\end{tikzpicture}
%\end{document}

==> fig/workflow.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  >=Latex,
  node distance=10mm and 18mm,
  box/.style={
    rectangle, rounded corners=3pt,
    draw=black!60, very thick,
    align=center, text width=7.2cm,
    minimum height=12mm,
    fill=#1
  },
  sidebox/.style={
    rectangle, rounded corners=3pt,
    draw=black!60, very thick,
    align=center, text width=4.4cm,
    minimum height=12mm,
    fill=#1
  },
  decision/.style={
    diamond, aspect=2.2,
    draw=black!60, very thick,
    align=center, text width=3.6cm,
    inner sep=1pt,
    fill=#1
  },
  arr/.style={-Latex, very thick, draw=black!70},
  darr/.style={-Latex, very thick, draw=black!60, dashed},
  note/.style={align=center, font=\small, text=black!80}
]

% ---- Left main column ----
\node (n1) [box=cyan!15] {Generate 2D polycrystal\\ from experimental\\ EBSD microstructures};

\node (n2) [box=cyan!15, below=of n1] {Construct vertex topology (triple junctions, GB nodes,\\ node connectivity)};

\node (n3) [box=white, below=of n2] {Volume-averaging of dislocation density field\\$\rightarrow$ obtain plastic strain energy density in each grain.};

\node (n4) [box=orange!18, below=of n3] {Update stresses in each grain; calculate GB curvature;\\ update irradiation defect concentrations};

\node (n5) [box=orange!18, below=of n4] {Update nodal positions and velocities};

\node (n6) [box=orange!18, below=of n5] {Remove small grains; merge nodes};

\node (d1) [decision=orange!18, below=14mm of n6] {Reached exit\\ condition?};

\node (n7) [box=gray!15, below=12mm of d1] {Exit simulation};

% ---- Right-side modules ----
\node (cpfem) [sidebox=white, right=34mm of n3] {Run crystal plasticity\\ finite element module\\ (CPFEM)};

\node (scd) [sidebox=magenta!12, right=34mm of n4] {Run stochastic\\ cluster dynamics\\ (SCD)};

% ---- Main vertical arrows ----
\draw[arr] (n1) -- (n2);
\draw[arr] (n2) -- (n3);
\draw[arr] (n3) -- (n4);
\draw[arr] (n4) -- (n5);
\draw[arr] (n5) -- (n6);
\draw[arr] (n6) -- (d1);
\draw[arr] (d1) -- node[right=2mm, font=\small]{Yes} (n7);

% Loop-back (No)
%\coordinate (loopL) at ($(n4.west)+(-18mm,0)$);
%\draw[arr] (d1.west) -- node[below left=1mm, font=\small]{No} (loopL)
%          |- (n4.west);
% Loop-back (No) -- clean rectangular loop (no diagonal)
\coordinate (loopL)  at ($(n4.west)+(-18mm,0)$);   % left margin
\coordinate (loopTop) at ($(loopL |- d1.west)$);   % same y as d1
\coordinate (loopMid) at ($(loopL |- n4.west)$);   % same y as n4

\draw[arr]
  (d1.west)
  -- node[below left=1mm, font=\small]{No} (loopTop)
  -- (loopMid)
  -- (n4.west);

% ---- Couplings to right modules ----
% CPFEM -> integrate dislocation density (left-pointing in original)
\draw[arr,dashed] (cpfem.west) -- ++(-10mm,0) |- (n3.east);
\node[note] at ($(cpfem.west)!0.55!(n3.east)+(0,8mm)$)
  {Spatial dislocation \\density field, $\rho(\vec{r})$};

% Stress <-> SCD (bidirectional with two labels)
% Top arrow: left -> right
\draw[arr,dashed] ($(n4.east)+(0,+5pt)$) -- ++(10mm,0) |- ($(scd.west)+(0,+5pt)$);
\node[note] at ($(n4.east)!0.55!(scd.west)+(0,9mm)$)
  {Grain size ($L$)\\dislocation density ($\rho$)\\sink efficiency ($\bar\lambda$)};

% Bottom arrow: right -> left
\draw[arr,dashed] ($(scd.west)+(0,-10pt)$) -- ++(-10mm,0) |- ($(n4.east)+(0,-10pt)$);
\node[note] at ($(n4.east)!0.55!(scd.west)+(0,-10mm)$)
  {Defect type ($N_i$)\\ defect size ($n_i$)};

% ---- Decorative arrows (like the figure) ----
% Blue right-pointing arrow near top-right
%\draw[darr, draw=blue!70, line width=1.2pt]
%  ($(scd.north)+(0,10mm)$) -- ++(30mm,0);

% Red left-pointing arrow near mid-right
%\draw[darr, draw=red!70, line width=1.2pt]
%  ($(scd.south)+(0,-10mm)$) -- ++(-30mm,0);

\end{tikzpicture}
